Renormalization Group Analysis of Finite-Size Scaling in the $\Phi^4_4$ Model

A finite-size scaling theory for the $\phi^4_4$ model is derived using renormalization group methods. Particular attention is paid to the partition function zeroes, in terms of which all thermodynamic observables can be expressed. While the leading scaling behaviour is identical to that of mean field theory, there exist multiplicative logarithmic corrections too. A non-perturbative test of these formulae in the form of a high precision Monte Carlo analysis reveals good quantitative agreement with the analytical predictions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
%%%%%%%%%%%%%%%%%%%%%%%%%%% this is line 1313 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%% strip of the subsequent POSTSCRIPT file and send it to a PS-Printer %%
%%%%%%%%%%%%%%%%%%%%%%%%%%% this is line 1315 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
userdict/Fog3.0NQ known{
{currentfile(   )readstring{(%%%)eq{exit}if}{pop exit}ifelse}loop}if
userdict begin/Fog3.0NQ 45 dict def Fog3.0NQ begin
/B{bind def}bind def
/NL 0 def
/charStr(.)def
/cName(c     )def
/Strk -1 def
/Sstrk{/Strk exch store}B
/Sg{setgray}def
/Cfill{
PaintType 0 eq
{Strk -1 eq{exec}{gsave exec grestore currentgray Strk Sg stroke
Sg}ifelse} {pop stroke}ifelse}B
/Fill{{fill}Cfill}def
/Eofill{{eofill}Cfill}def
/ShowExt{EFN exch get findfont setfont matrix currentmatrix exch
InvMtx concat 0 0 moveto charStr 0 3 -1 roll put PaintType 0 ne Strk -1
ne or currentgray 0 ne or{charStr false charpath setmatrix Fill}
{charStr show pop}ifelse grestore}B
/stringtype{{UCS}forall}B
/arraytype/exec load def
/packedarraytype/exec load def
/BC2{save exch StrokeWidth setlinewidth/Strk -1 store dup 255 gt
{5 string cvs cName 1 3 -1 roll putinterval cName(
 )search{exch pop exch pop}if cvn}
{Encoding exch get}ifelse dup CharStrings exch known not{pop/.notdef}if
CharStrings exch get newpath dup type exec restore}B
/ShowInt{
save exch mark /xB sAV mark /yB sAV
/NL NL 1 add store
BC2
restore
grestore}B
/HD 30 dict def HD begin
/W2DX 0 def
/D2WX 0 def
/W2DY 0 def
/D2WY 0 def
/xWO[]def
/xW[]def
/xB[]def
/xE[]def
/yWO[]def
/yW[]def
/yB[]def
/yE[]def
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/i 0 def
/bi 0 def
/ei 0 def
/X{exch def}B
/dist{dup mul exch dup mul add sqrt}B
/dr{dup 0 lt{.25 add round .25 sub}{.25 sub round .25 add}ifelse}B
/Hsetup{
/W2DX 1 0 dtransform dist def
/D2WX 1 W2DX div def
/W2DY 0 1 dtransform dist def
/D2WY 1 W2DY div def
/xWO xW dup length array copy def
0 1 xW length 1 sub{xW exch xW 1 index get W2DX mul dr put}for
0 1 xB length 1 sub{/i X xB i get /bi X xE i get /ei X xW ei
xWO ei get xWO bi get sub W2DX mul
dup 0 lt{.001 sub}if round
xW bi get add put}for
0 1 xW length 1 sub{xW exch xW 1 index get D2WX mul put}for
/yWO yW dup length array copy def
0 1 yW length 1 sub{yW exch yW 1 index get W2DY mul dr put}for
0 1 yB length 1 sub{/i X yB i get /bi X yE i get /ei X yW ei
yWO ei get yWO bi get sub W2DY mul
dup 0 lt{.001 sub}if round
yW bi get add put}for
0 1 yW length 1 sub{yW exch yW 1 index get D2WY mul put}for
}B
end
/Cache{NL 0 eq
{4 copy /ury X /urx X /lly X /llx X setcachedevice/Sg{pop}store}
{6{pop}repeat}ifelse Hsetup}B
/SetWid{NL 0 eq{0 setcharwidth setgray}{pop setgray}ifelse Hsetup}B
/LXY{xWO 2 index get /unX X yWO 1 index get /unY X
exch xW exch get exch yW exch get}B
/R2A{currentpoint 3 -1 roll add 3 1 roll add exch}B
/LXY3{unX neg unY neg R2A /dy X /dx X
LXY 2 copy unY sub dy sub /dy X unX sub dx sub /dx X
6 2 roll dy add exch dx add exch R2A 6 2 roll R2A 6 2 roll}B
/sAV{/val X counttomark array astore val X pop}B
/sRV{/val X counttomark array astore
0 exch{1 index add}forall
counttomark 1 sub array astore val X pop pop}B
/VVec[{moveto}{lineto}{curveto}{/xW sRV}{/yW sRV}{/xB
sAV}{/yB sAV}{/xE sAV}{/yE sAV}]def
/UVec[{LXY moveto}{LXY lineto}{LXY3
curveto}{ShowExt}{]concat}{Cache}{setlinewidth}
{ShowInt}{setlinecap}{setlinejoin}{gsave}{[}
{Fill}{Eofill}{stroke}{SetWid}
{100 mul add}{100 mul}{100 div}{closepath}{Sstrk}{Sg}{VVec exch get
exec}]def /UCS{dup 200 lt{100 sub}{dup 233 lt{216 sub 100 mul add}
{233 sub UVec exch get exec}ifelse}ifelse}B
/BuildChar{Fog3.0NQ begin exch begin HD begin BC2 end end end}B
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1
roll put} {pop pop}ifelse}forall NF}B
/MN{1 index length/Len exch def dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}B
/RC{(|______)anchorsearch{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding MacVec put NewN exch definefont pop}
{cvn findfont pop}ifelse}B
/RF{dup cvn FontDirectory exch known{pop}{RC}ifelse}B
/MacVec 256 array def MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval MacVec 127 /DEL put
MacVec 16#27 /quotesingle put MacVec 16#60 /grave put/NUL/SOH/STX/ETX
/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN
/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin
/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop end end
%%%%%%
%%EndProlog
/$DeltaSymbol 23 dict def $DeltaSymbol begin
/PaintType 0 def
/FontType 3 def
/StrokeWidth 0 def
/FontBBox[-544 -318 1036 1020]def
/RefY[-268 0 696 660 577]def
%./UniqueID 0 def
% UniqueID isn't used due to bugs in everybody's font reencoding
/FontMatrix[0.001000 0 0 0.001000 0 0]def
/InvMtx[1000 0 0 1000 0 0]def
/CharStrings 257 dict def
/FontName(DeltaSymbol)def
/BuildChar{Fog3.0NQ/BuildChar get exec}def
/FontInfo 3 dict def FontInfo begin
/UnderlinePosition -133 def
/UnderlineThickness 20 def end
/Encoding Fog3.0NQ/MacVec get def
CharStrings begin
/.notdef{500 0 setcharwidth}def
/NUL<F4B8D967FFF474DD68FF64E264B7D973DDB9D975DDEE6464E9F5>def
/SOH<F48867FFF498DD68FF64E2648797DD8999DDEE6464E9F5>def
/STX<F464DA67FFF474DD68FF64E264C7D973DD65DA75DDEE6464E9F5>def
/ETX<F49867FFF470DE68FF64E264976FDE9971DEEE6464E9F5>def
/EOT<F46867FFF49CDD68FF64E264679BDD699DDDEE6464E9F5>def
/ENQ<F4C467FFF494DD68FF64E264C393DDC595DDEE6464E9F5>def
/ACK<F46C67FFF49CDD68FF64E2646B9BDD6D9DDDEE6464E9F5>def
/BEL<F450D667FFF488DE68FF64E2644FD687DE51D689DEEE6464E9F5>def
/BS<F454D667FFF490DE68FF64E26453D68FDE55D691DEEE6464E9F5>def
/HT<F47CDA67FFF498DD68FF64E2647BDA97DD7DDA99DDEE6464E9F5>def
/LF<F46CD967FFF470DD68FF64E2646BD96FDD6DD971DDEE6464E9F5>def
/VT<F428D667FFF4ACDD68FF64E26427D6ABDD29D6ADDDEE6464E9F5>def
/FF<F410D767FFF488DD68FF64E2640FD787DD11D789DDEE6464E9F5>def
/CR<F434D567FFF4B8DE68FF64E26433D5B7DE35D5B9DEEE6464E9F5>def
/SO<F46867FFF474DE68FF64E2646773DE6975DEEE6464E9F5>def
/SI<F464D667FFF4B0DD68FF64E26463D6AFDD01D7B1DDEE6464E9F5>def
/DLE<F444D567FFF4C0DD68FF64E26443D5BFDD45D5C1DDEE6464E9F5>def
/DC1<F43CD667FFF484DD68FF64E2643BD683DD3DD685DDEE6464E9F5>def
/DC2<F408D567FFF468DE68FF64E26407D567DE09D569DEEE6464E9F5>def
/DC3<F430D567FFF494DE68FF64E2642FD593DE31D595DEEE6464E9F5>def
/DC4<F428D567FFF4A0DE68FF64E26427D59FDE29D5A1DEEE6464E9F5>def
/NAK<F448D567FFF4B0DE68FF64E26447D5AFDE49D5B1DEEE6464E9F5>def
/SYN<F458D567FFF468DF68FF64E26457D567DF59D569DFEE6464E9F5>def
/ETB<F464D567FFF4A4DE68FF64E26463D5A3DE01D6A5DEEE6464E9F5>def
/CAN<F420D567FFF4C0DE68FF64E2641FD5BFDE21D5C1DEEE6464E9F5>def
/EM<F40CD567FFF4B0DE68FF64E2640BD5AFDE0DD5B1DEEE6464E9F5>def
/SUB<F44CD567FFF498DE68FF64E2644BD597DE4DD599DEEE6464E9F5>def
/ESC<F44CD567FFF468DF68FF64E2644BD567DF4DD569DFEE6464E9F5>def
/FS<F438D567FFF49CDE68FF64E26437D59BDE39D59DDEEE6464E9F5>def
/GS<F444D567FFF47CDF68FF64E26443D57BDF45D57DDFEE6464E9F5>def
/RS<F40CD667FFF4A4DE68FF64E2640BD6A3DE0DD6A5DEEE6464E9F5>def
/US<F41C67FFF4A8DD68FF64E2641BA7DD1DA9DDEE6464E9F5>def
/space<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/exclam<F458D567FFF490DE68FF64E26457D58FDE59D591DEEE6464E9F5>def
/quotedbl<F42067FFF478DD68FF64E2641F77DD2179DDEE6464E9F5>def
/numbersign<F40C67FFF484DD68FF64E2640B83DD0D85DDEE6464E9F5>def
/dollar<F44CD667FFF480DE68FF64E2644BD67FDE4DD681DEEE6464E9F5>def
/percent<F410D767FFF478DE68FF64E2640FD777DE11D779DEEE6464E9F5>def
/ampersand<F434D667FFF498DE68FF64E26433D697DE35D699DEEE6464E9F5>def
/quotesingle<F4AC67FFF4A4DD68FF64E264ABA3DDADA5DDEE6464E9F5>def
/parenleft<F4BC67FFF4BCDD68FF64E264BBBBDDBDBDDDEE6464E9F5>def
/parenright<F428D767FFF474DE68FF64E26427D773DE29D775DEEE6464E9F5>def
/asterisk<F448D767FFF468DE68FF64E26447D767DE49D769DEEE6464E9F5>def
/plus<F440D767FFF488DE68FF64E2643FD787DE41D789DEEE6464E9F5>def
/comma<F4A067FFF488DD68FF64E2649F87DDA189DDEE6464E9F5>def
/hyphen<F47867FFF4ACDD68FF64E26477ABDD79ADDDEE6464E9F5>def
/period<F47467FFF4A8DD68FF64E26473A7DD75A9DDEE6464E9F5>def
/slash<F460D767FFF47CDE68FF64E2645FD77BDE61D77DDEEE6464E9F5>def
/zero<F448D667FFF4BCDE68FF91E06447D6BBDE49D6BDDEEE6464E9F5>def
/one<F4A8A2D966657391D97466A8D96A6967A0D967FFF46065A0D966677490D97266A6
D96C69A2D96768FF88E064463D97E075DFEE706EE96C6BEA6F6AEA7067EA6E65EA6A69EA
6968EA6564EA6466EA666AEA686CEA646FEA6771EA6B6DEA6D70EAFCF5>def
/two<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD989
68FFF4686A6669FFF46A666B6BFFF4696B676AFFF46B676C6CFF6CE06432399DE06BDFEE
64FBFD646CE9666CEA666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA
6467EAFC656AE9686AEA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869
EA6569EAFCF6>def
/three<F49D70D9ABADBF6BBAADAD6BD967FFF462C3D9C394D999DA68FF7AE064393F96
E07CDFEE6965E96564EA6666EA6467EA6767EA6868EA6A67EA6D67EA6B66EA6C64EAFCF5
>def
/four<F4866E747894B07AA06C967C948A906E7286848A67FFF40E707C987070849CD9BC
74C46ED9906882726C6C68FFBCDE64314ED76FDFA8DEEE7675E97574EA7473EA7272EA6E
6EEA6B71EA6A70EA696FEA6C6DEA6667EA6466EA6565EA6764EA6864EA6D6BEA7068EA71
69EA736AEA6F6CEAFCF5>def
/five<F4A790D969ABAFAFAEAB97D967FFF46494D9ADAEB0ACAC96D968FFF468646C6769
FFF469656B6A6BFFF467646B666AFFF468656A696CFFBBDF64474281E0C7DEEE676BE96A
6BEA6A6AEA696AEA6968EA6B68EA6B69EA6C69EA6C66EA6B66EA6B67EA6967EA6965EA6A
65EA6A64EA6764EA6765EA6865EA6867EA6567EA6566EA6466EA6469EA6669EA6668EA68
68EA686AEA676AEAFCF5>def
/six<F4A296D96688666ED98A66668670D966886694D967FFF46694D9668A666ED98866
668870D9668898D968FFB7DF64414487E072DFEE706EE9726AEA7167EA6D6BEAFC656FE9
696BEA6668EA646CEAFC6A71E96E70EA6B6DEA6770EAFC6B69E96F65EA6C64EA6866EAFC
F5>def
/seven<F48289C1DA65C2DA8D67FFF4628A8C6ADD908A68FFF4646965686AFFF4656866
676CFFBCDF642240C0DFC6DEEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EB
FC6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565
EAFC6469E96969EA6964EA6464EAFCF5>def
/eight<F49B73D99D9B669A679B9B679A9E9C73D967FFF4616FD9679A679D9A679B9B67
9A9E9C73D968FFBBDF64393E87E071DFEE6470E96672EA6A71EA6870EA6B6EEA6E70EA6C
71EA6F72EA7170EA706DEA6F6FEA6D6CEA6F69EA706BEA7168EA6F64EA6C66EA6E68EA6B
6AEA6767EA6965EA6664EA6468EA656BEA6669EA696CEA666FEA656DEAFCF5>def
/nine<F4A289C1DA65C2DA8D67FFF4668A8C6ADD908A68FFF4646965686AFFF465686667
6CFFBCDF6442447CE066DFEE6668E907D56408D50AD36765EBC1DB64C0DBBEDD6668EBFC
6667E93FD5643FD55ED36666EB89DB6489DB6ADD6667EBFC6568E96868EA6865EA6565EA
FC6469E96969EA6964EA6464EAFCF6>def
/colon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1A0BE
9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E97269
EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72E907
D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89DB64
89DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFCF6>
def
/semicolon<F4AA89B7659D67C09D65669FC1659D66B48D67FFF4628A8C89669F66C1A1
A0BE9F678C908A68FFF4647365726AFFF4657266716CFFBCDF644A4084E0C6DEEE7068E9
7269EA6E6CEA716EEA6F6FEA6D6DEA6970EA676EEA6A6CEA666AEA6867EA6D6BEAFC6B72
E907D56408D50AD36C65EBC1DB64C0DBBEDD6B72EBFC6B71E93FD5643FD55ED36B66EB89
DB6489DB6ADD6B71EBFC6572E97372EA7365EA6565EAFC6473E97473EA7464EA6464EAFC
F5>def
/less<F47A8DD971D98DDA76D991D96767FFF466A2D9C0B4D965D98DD968FFF4656869FF
F466676BFFF465686AFFF466676CFF64E0640D44C0E070DFEE6564E96565EA6465EA6466
EA6566EA6567EA6467EA6468EA6568EA6569EA6669EA6668EA6768EA6769EA6869EA6868
EA6968EA6967EA6867EA6866EA6A66EA6A65EA6865EA6864EA6764EA6765EA6665EA6664
EAFCF5>def
/equal<F4A565BFD965C4959364D965C2D967FFF46068C0D965C59493C666BED96868FF
BCDF64433D8FE072DFEE6C64E96D66EA6A69EA6D6CEA6B6EEA696AEA676DEA656BEA6869
EA6467EA6665EA6968EAFCF5>def
/greater<F4988DB1DD8C6567FFF463658C8592DD658C68FFA1DF6439416AE0C2DEEE67
64E96464EA6467EA646AEA676AEAFC6666E96566EA6569EA6669EAFC6566E96465EA646A
EA686AEA6668EAF6>def
/question<F499658CB1DD8D67FFF463658C8591DD658D68FFA1DF643A416BE0C2DEEE65
64E96864EA6867EA686AEA656AEAFC6666E96766EA6769EA6669EAFC6766E96865EA686A
EA646AEA6668EAF6>def
/at<F47BC0D9BEBCD9C1BBD96767FFF462C7D966AD8DD9B3B2D96768FFF4656869FFF466
676BFFF465696AFFF467686CFFBCDF640F40B8E06BDFEE6564E96566EA6466EA6467EA65
67EA6568EA6468EA6469EA6569EA656AEA666AEA6669EA6769EA676BEA686BEA6869EA69
69EA6968EA6868EA6867EA6A67EA6A66EA6866EA6864EA6764EA6765EA6665EA6664EAFC
6668E96667EA6767EA6768EAFCF6>def
/A<F4B0A7A3DAA2DAA867FFF452A6A4DAA4DAA668FFBCDF64513083E0B0DEEE6566E966
67EA6766EA6665EAFC6664E96866EA6668EA6466EAFCF5>def
/B<F4AEA0DE67FFF464A0DE68FFBCDF644F4281E0C2DEEE6464E96465EA6565EA6564EA
FCF5>def
/C<F4B0C783DA6681DAC767FFF47CA6A2DC84D968FFBCDF64515A83E076DFEE6667E964
64EA6964EAFC6766E96565EA6865EAFCF6>def
/D<F4C2C5DAA6C5DA67FFF460C5DAA6C5DA68FFBCE064633E95E0BEDEEE6564E96664EA
6665EA6765EA6766EA6666EA6667EA6567EA6566EA6466EA6465EA6565EAFCF5>def
/E<F4C2DB67FFF468A680DDAB68FFBCDF64434679E067DFEE6467E939D46439D423D264
64EB8FDC648FDCA5DE6467EBFC6466E946D56445D547D36465EB82DB6482DB80DD6466EB
FCF6>def
/F<F4AA82DB82DB67FFF45082DB82DB68FFBCDF644B2E7DE0AEDEEE6564E96665EA6566
EA6465EAFCF5>def
/G<F4AAA680DDA667FFF466A680DDA668FFBCDF644B447DE0C4DEEE6464E96467EA6767
EA6764EAFC6565E96566EA6666EA6665EAFCF6>def
/H<F4AC82DB82DB67FFF464A0DE68FFBCDF644D427FE0C2DEEE6565E96464EA6664EAFC
F5>def
/I<F4AB698E6784DA93928ADA658E6867FFF461678E6986DA91669286DA68906668FFBC
DF644C3F7EE0C0DEEE6C64E96E66EA6A6AEA6D6DEA6B6FEA696BEA666EEA646CEA6869EA
6567EA6765EA6968EAFCF5>def
/J<F4C2DB67FFF462A5DE68FFBCDF64434079E0C5DEEE6465E939D46439D423D26464EB
8FDC648FDCA5DE6465EBFCF5>def
/K<F4A4A0DE67FFF476DB9068FFBCDF644573DB77E0A5DBEE6464E96564EA6565EA6465
EAFCF5>def
/L<F4A9DB9167FFF4609FDE68FFBCDF64A2DB3F79DCBCDEEE6564E96565EA6465EA6464
EAFCF5>def
/M<F4A4B0B0D9B2AEB3D966AE6567FFF464AF66B0D9B1AEB3D966AE6568FFBCDF644542
77E0C2DEEE6464E9646DEA6C6DEA6C64EAFC6964E96B65EA6868EA6C6BEA6A6DEA6769EA
656CEA646AEA6668EA6466EA6564EA6767EAFCF5>def
/N<F4A293658F65BFD99392C2D9658E659267FFF4648F659467BCD99392BCD96A909268
FFBCDF64434275E0C2DEEE6A69E96765EA6666EA6668EA696AEA656CEA666EEA686EEA6A
6BEA6C6EEA6F6EEA6E6DEA6B6AEA6E67EA6F66EA6D66EAFC646FE9706FEA7064EA6464EA
FC6F6EE96F66EA6666EA666EEAFCF6>def
/O<F4C2DB67FFF472A687DAA77EDAAB68FFBCDF64435079E071DFEE6469E939D46439D4
23D26464EB8FDC648FDCA5DE6469EBFC6468E946D56445D547D36465EB82DB6482DB80DD
6468EBFC6467E9326431216466EB956495A76467EBFCF6>def
/P<F4A482DB82DB67FFF460A0DE68FFBCDF64453E77E0BEDEEE6564E96665EA6465EAFC
F5>def
/Q<F49CA0DE67FFF46882DB86DB68FFBCDF643D466FE066DFEE6465E96564EA6566EAFC
F5>def
/R<F4B2A0DE67FFF46686DB82DB68FFBCDF64534485E064DFEE6565E96466EA6464EAFC
F5>def
/S<F4A4C781DA6683DAC767FFF45C84D9A2DCA668FFBCDF64453A77E0BADEEE6764E969
67EA6467EAFC6665E96866EA6566EAFCF5>def
/T<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646AFFF4
656CFFBCDF6454416EE0ADDEEE646AE9686AEA6867EA6865EA6465EAFC6569E96769EA67
66EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF6>def
/U<F4A7898166C6DC888C67FFF4638B88BEDC858E68FFF46A69FFF4696BFFF4696AFFF4
686CFFBCDF644B4265E0ACDEEE6464E96468EA6768EA6968EA6964EAFC6565E96567EA68
67EA6865EAFC6669E96A69EA6A66EA6966EA6968EA6668EAFCF6>def
/V<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF46A6AFFF4
696CFFBCDF6450426AE0ADDEEE6964E96564EA6567EA6569EA6969EAFC6865E96665EA66
68EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF6>def
/W<F4AD8C88C6DC66838767FFF4638C88BDDC8A8A68FFF46469FFF4656BFFF4646AFFF4
656CFFBCDF6451426BE0ADDEEE6A69E96A65EA6765EA6565EA6569EAFC6968E96966EA66
66EA6668EAFC6864E96464EA6467EA6567EA6565EA6865EAFCF6>def
/X<F46DDBB1D9B1D967FFF4A2D9B1D9B1D968FF64E2649EDA90D972DF86DDEE6566E9C6
64B1D9156665EB64021517D76564EB026417D7B36465EB64C6B3B1D96566EBFCF5>
def
/Y<F487767F7EAA6E74777979776C777B7EDC6A67677067FFF43C7A7688829ED9667266
7C67796ED975D981D97092866768FF91E0641C63D7BDE0B6DFEE7372E961685E6B7273EB
63717C7E7674EB6472617C7575EB646562677476EB716FEA706DEA585254506E6BEB575C
4B586C6AEB55624A5B6A69EB5C685D61696CEB606E5C75686EEB6771EA6470EA6568EA61
426A296665EB883B66D9296B64EB6D66EA6F67EAFCF6>def
/Z<F4A5C4D965C6A6C66664DA67FFF46365C4D965C7A5C66764DA68FFBCDF64464179E0
C4DEEE6B66E96B6BEA6869EA6A6CEA656CEA6769EA646AEA6467EA6768EA6665EA6964EA
6868EAFCF5>def
/bracketleft<F48FDB80DA67FFF48DDA70DA68FF64E2646EDB82DA68DEA4DCEE6465E9
6464EA6564EA6565EAFCF5>def
/backslash<F4C6D99077DB8F67FFF4627C67DE7E68FFBCDF648BD941A3DEB8DEEE6765
E96567EA6466EA6664EAFCF5>def
/bracketright<F4BAD98E77DB9067FFF4617D67DE7C68FFBCDF6480D94095DEB6DEEE65
64E96766EA6667EA6465EAFCF5>def
/asciicircum<F4C4A8DC64DA67FFF47AD978D99EA078D968FFF4656AFFF4676CFF7FE1
646468D9A0E0C6DCEE6467E96567EA6568EA6666EA6564EA6565EA6465EAFCF5>def
/underscore<F47DDA78D99EA078D967FFF482C7D9A8DC68FFF46569FFF4676BFF7FE164
ADD96087DE83DFEE6766E96765EA6865EA6664EA6465EA6565EA6566EAFCF5>def
/grave<F4A264DAA8DC67FFF478D978D99F9F78D968FFF4656AFFF4676CFF7FE1644266
D97EE0C4DCEE6665E96565EA6564EA6466EA6568EA6567EA6667EAFCF5>def
/a<F47ADA78D9A09E78D967FFF47B65A6DC6564DA68FFF46569FFF4676BFF7FE164AAD9
5984DE7DDFEE6564E96566EA6466EA6668EA6867EA6767EA6765EAFCF5>def
/b<F49FD9B894D9C7B765D967FFF467B78FD968D9B8C768FF7FE164B94D94DF8EDDEE64
65E96768EA6669EA6969EA6966EA6867EA6564EAFCF5>def
/c<F473D9B78FD968D9B8C767FFF4B765D9B7C794D9B868FF7FE1648D9D66DF7CDEEE65
69E96866EA6967EA6964EA6664EA6765EA6468EAFCF5>def
/d<F496D965D9B7C794D9B867FFF4A4C7B868D98FD9B768FF7FE164B08A8BDF67DEEE69
68E96665EA6764EA6464EA6467EA6566EA6869EAFCF5>def
/e<F478D9C7B868D98FD9B767FFF489B893D9C7B864D96568FF7FE164926F6BDFB2DDEE
6864E96567EA6466EA6469EA676AEA6668EA6965EAFCF5>def
/f<F49C64DA6EDB64DA67FFF46ED980D996A078D968FFF46569FFF4666BFF7FE16436C0
A8E0BADCEE6568E96466EA6564EA6565EA6665EA6664EA6766EA6668EA6667EA6567EAFC
F5>def
/g<F47ADA78D9A09680D967FFF479C6D9656DDB6564DA68FFF4656AFFF4676CFF7FE164
AAD95584DEA6DFEE6465E96664EA6866EA6766EA6768EA6868EA6669EA6467EA6568EA65
66EAFCF5>def
/h<F49C6ED9BC666CDB66BE6ED967FFF4BAD9BE7A80BE68FF7FE16436AED9A8E080DCEE
6768E96466EA6664EA6565EA6A65EA6864EA6B66EA6968EA6A67EA6567EAFCF5>def
/i<F4B7DABE807ABE67FFF47A6DD9BC656DDB65BF6ED968FF7FE16496DA5692DDA7DFEE
6467E96664EA6866EA6765EA676AEA6868EA666BEA6469EA656AEA6565EAFCF5>def
/j<F4B9DABE807ABE67FFF4B490DA65BF6ED968FF7FE16498DA9D94DD95DDEE6764E967
67EA6865EA6668EA6466EA6567EA6564EAFCF5>def
/k<F4B6D96ED9BF6590DA67FFF4C2D9BD657F7A65BE68FF7FE16476D9B6D9C0DE88DCEE
6869E96568EA676AEA6467EA6664EA6565EA6866EAFCF5>def
/l<F4B9DABE7A80BE67FFF4C06ED9BF6590DA68FF7FE16498DAA994DDA1DDEE6568E965
65EA6467EA6664EA6866EA6765EA6768EAFCF5>def
/m<F4AAD990DA65BF6ED967FFF4C2D9BE7A80BE68FF7FE1646AD9B6D9B4DE88DCEE6465
E96765EA6564EA6866EA6668EA6767EA6467EAFCF5>def
/n<F496848EE08267FFF4B8DA8C8068FFF4676469FFF466656BFFF466666AFFF465646C
FF64E26414B4DAB8E29CDBEE6464E96466EA6766EA6764EA6664EA6665EA6565EA6564EA
FCF5>def
/o<F496828EE08467FFF47EDB808C68FFF4646769FFF465666BFFF4646AFFF4656CFF64
E264147ADBB8E2C6DBEE6766E96764EA6464EA6466EA6566EA6565EA6665EA6666EAFCF5
>def
/p<F438D678DBA7A3DAA2DAA867FFF452A6A4DAA4DAA6B268FF64D9FB64E2F896EF64FB
FD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>def
/q<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/r<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/s<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/t<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/u<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/v<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/w<F450D667FFF4C0DE68FF64E2644FD6BFDE51D6C1DEEE6464E9F5>def
/x<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/y<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/z<F44CD667FFF4C4DE68FF64E2644BD6C3DE4DD6C5DEEE6464E9F5>def
/braceleft<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/bar<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/braceright<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/asciitilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/DEL<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Adieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/Aring<F450D6C4DAA7A3DAA2DAA867FFF452A7A3DAA3DAA79A68FF64D9FBBCDFF88CEF
64FBFD6469E96666E96767EA6866EA6765EAFC6566E96768EA6966EA6764EAFCF5>
def
/Ccedilla<F4B494B4DAB4DA9467FFF47C85A0DDA168FF64D9FBBCDFF896EF64FBFD6667
E96464EA6864EAFC6666E96565EA6765EAFCF5>def
/Eacute<F4C2DB67FFF4688367DE8368FF64D9FBBCDFF896EF64FBFD6467E939D46439D4
23D26464EB8FDC648FDCA5DE6467EBFC6466E95ED4645DD461D26465EBC6DB6472DC67DE
6466EBFCF5>def
/Ntilde<F4AA92A8DD9267FFF46492AADD9268FF64D9FBBCDFF896EF64FBFD6464E96467
EA6767EA6764EAFC6565E96566EA6666EA6665EAFCF5>def
/Odieresis<F4C2DB67FFF47286A7DAA7A6DA8368FF64D9FBBCDFF891EF64FBFD6469E9
39D46439D423D26464EB8FDC648FDCA5DE6469EBFC6468E906D56409D501D36465EB6EDC
63C6DB64DE6468EBFC6467E9326431216466EB956495A76467EBFCF5>def
/Udieresis<F4B894B4DAB4DA9467FFF47EA1A0DD8568FF64D9FBBCDFF891EF64FBFD66
64E96867EA6467EAFC6665E96766EA6566EAFCF5>def
/aacute<F4978EBFD9658C9BD9658A65C4D98C67FFF45C658EADD9658A9DD9658A67BDD9
8968FFF46869FFF46A6BFFF4696AFFF46B6CFF64D9FBBCDFF88CEF64FBFD646CE9666CEA
666FEA6C6FEA6C6DEA6E6DEA6E68EA6B68EA6B65EA6764EA6767EA6467EAFC656AE9686A
EA686EEA6A6EEA6A6BEA6D6BEA6D69EA6969EA6966EA6866EA6869EA6569EAFCF5>
def
/agrave<F4A489C1DA65C2DA8D67FFF4648A8C6ADD908A68FFF4686565686AFFF4676664
696CFF64D9FBBCDFF887EF64FBFD6765E9C1DB64C0DBBEDD6668EB07D56408D50AD36765
EBFC6666E989DB6489DB6ADD6667EB3FD5643FD55ED36666EBFC6568E96868EA6865EA65
65EAFC6469E96969EA6964EA6464EAFCF5>def
/acircumflex<F4A88A7F6581DA81687C83DA687D8867FFF46A86806780DA838280DA82
8868FF64D9FBBCDFF891EF64FBFD6A68E96665EA6565EA6567EA6869EA656BEA656CEA67
6CEA696AEA6C6CEA6E6CEA6E6BEA6B69EA6E66EA6E65EA6D65EAFC646DE96F6DEA6F64EA
6464EAFC6E6CE96E65EA6565EA656CEAFCF5>def
/adieresis<F4AC8E87BDDC8A8A67FFF463898066C6DC888C68FFF46469FFF4656BFFF4
6A6AFFF4696CFF64D9FBBCDFF88CEF64FBFD6964E96564EA6567EA6569EA6969EAFC6865
E96665EA6668EA6868EAFC6466E9646AEA676AEA6769EA6569EA6566EAFCF5>def
/atilde<F4B08A8ABDDC878E67FFF4628C88C6DC66818968FFF46969FFF4686BFFF4646A
FFF4656CFF64D9FBBCDFF88CEF64FBFD646AE9686AEA6867EA6865EA6465EAFC6569E967
69EA6766EA6566EAFC6968E96964EA6664EA6665EA6865EA6868EAFCF5>def
/aring<F450D6BBDA898166C6DC888C67FFF4638B88BEDC858E9D68FFF46B69FFF46A6B
FFF4696AFFF4686CFF64D9FBBCDFF887EF64FBFD646AE96564E96568EA6868EA6A68EA6A
64EAFC6665E96667EA6967EA6965EAFC6769E96B69EA6B66EA6A66EA6A68EA6768EAFCF5
>def
/ccedilla<F460B18C88C7DC66828667FFF4638D87BDDC8A7E7068FFF46569FFF4666BFF
F4646AFFF4656CFF64D9FBBCDFF887EF64FBFD6469E96B6AE96B65EA6865EA6665EA666A
EAFC6A68E96A66EA6766EA6768EAFC6964E96564EA6567EA6667EA6665EA6965EAFCF5>
def
/eacute<F46867FFF47CDE68FF64E264677BDE697DDEEE6464E9F5>def
/egrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ecircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/edieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/iacute<F404D767FFF464DE68FF64E26403D7C7DD05D765DEEE6464E9F5>def
/igrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E96464EAF5>
def
/icircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/idieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ntilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/oacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ograve<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ocircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/odieresis<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/otilde<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/uacute<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ugrave<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/ucircumflex<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/udieresis<F418D767FFF474DE68FF64E26417D773DE19D775DEEE6464E9F5>def
/dagger<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/degree<F44CD667FFF4C0DD68FF64E2644BD6BFDD4DD6C1DDEE6464E9F5>def
/cent<F43CD667FFF4C0DD68FF64E2643BD6BFDD3DD6C1DDEE6464E9F5>def
/sterling<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/section<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/bullet<F440D667FFF4C0DD68FF64E2643FD6BFDD41D6C1DDEE6464E9F5>def
/paragraph<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/germandbls<F450D667FFF4C4DE68FF64E2644FD6C3DE51D6C5DEEE6464E9F5>def
/registered<F414D767FFF484DF68FF64E26413D783DF15D785DFEE6464E9F5>def
/copyright<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/trademark<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/acute<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/dieresis<F458D667FFF468DE68FF64E26457D667DE59D669DEEE6464E9F5>def
/notequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/AE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/infinity<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/plusminus<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lessequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/greaterequal<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/yen<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/mu<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/partialdiff<F438D667FFF474DE68FF64E26437D673DE39D675DEEE6464E9F5>def
/summation<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/product<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/pi<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/integral<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordfeminine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ordmasculine<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/Omega<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ae<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oslash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/questiondown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/exclamdown<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/logicalnot<F458D767FFF4B4DE68FF64E26457D7B3DE59D7B5DEEE6464E9F5>def
/radical<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/florin<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/approxequal<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/Delta<F438D767FFF4B0DE68FF64E26437D7AFDE39D7B1DEEE6464E9F5>def
/guillemotleft<F430D667FFF46CDF68FF64E2642FD66BDF31D66DDFEE6464E9F5>
def
/guillemotright<F450D667FFF4A4DE68FF64E2644FD6A3DE51D6A5DEEE6464E9F5>
def
/ellipsis<F430D667FFF490DE68FF64E2642FD68FDE31D691DEEE6464E9F5>def
/nbspace<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Agrave<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Atilde<F450D567FFF490DE68FF64E2644FD58FDE51D591DEEE6464E9F5>def
/Otilde<F43CD667FFF4C4DD68FF64E2643BD6C3DD3DD6C5DDEE6464E9F5>def
/OE<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/oe<F460D567FFF480DE68FF64E2645FD57FDE61D581DEEE6464E9F5>def
/endash<F420D667FFF47CDE68FF64E2641FD67BDE21D67DDEEE6464E9F5>def
/emdash<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quotedblleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quotedblright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/quoteleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/quoteright<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/divide<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/lozenge<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/Ydieresis<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/fraction<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/currency<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>def
/guilsinglleft<F45CD667FFF468DE68FF64E2645BD667DE5DD669DEEE6464E9F5>
def
/guilsinglright<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/fi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/fl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/daggerdbl<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/periodcentered<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotesinglbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/quotedblbase<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/perthousand<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Acircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ecircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Aacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Edieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Egrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Iacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Icircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Idieresis<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Igrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Oacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ocircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/apple<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ograve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Uacute<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ucircumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/Ugrave<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotlessi<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/circumflex<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/tilde<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/macron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/breve<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/dotaccent<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/ring<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/cedilla<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/hungarumlaut<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>
def
/ogonek<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
/caron<F460D667FFF4C4DD68FF64E2645FD6C3DD61D6C5DDEE6464E9F5>def
end/EFN[]def
end
/DeltaSymbol $DeltaSymbol definefont pop
/DeltaSymbol findfont
/EFN get Fog3.0NQ begin{RF}forall end
%%Creator: DeltaGraph 2.0
%%Title: Fig. 1
%%Creation Date: 10/5/92 2:57 PM
%%BoundingBox: 17 66 476 742
%%DocumentProcSets: DeltaGraph 2.0
%%DocumentSuppliedProcSets: DeltaGraph 2.0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: DeltaSymbol
%%+Times-Roman
%%+Symbol
%%+Helvetica
%%+DeltaSymbol
%%EndComments
%%BeginProcSet: DeltaGraphPro
/DeltaGraphPro 150 dict def DeltaGraphPro begin
/currentpacking where{pop true setpacking}if
/Version 1.0 def
/Revision 5 def
/bdef{bind def}bind def
/ldef{load def}bdef
/xdef{exch def}bdef
/setcmykcolor where dup not {
/setcmykcolor {1 sub 4 1 roll 3 {3 index add neg dup 0 lt
{pop 0}if 3 1 roll}repeat setrgbcolor pop }def
}if {pop} if
/FillGray 0 def
/FillCyan 0 def
/FillMagenta 0 def
/FillYellow 0 def
/FillBlack 1 def
/FillMac 8 string def
/UseMacFill false def
/StrokeGray 0 def
/StrokeCyan 1 def
/StrokeMagenta 1 def
/StrokeYellow 1 def
/StrokeBlack 1 def
/StrokeMac 8 string def
/UseMacStroke false def
/cmyk{/FillBlack xdef /FillYellow xdef/FillMagenta xdef/FillCyan
xdef}bdef /CMYK{/StrokeBlack xdef
/StrokeYellow xdef/StrokeMagenta xdef/StrokeCyan xdef}bdef
/apat 8 string def/mat matrix def
1 0 mat defaultmatrix dtransform exch atan/patang xdef
/sscrn{currentscreen/proc xdef/ang xdef/freq xdef}bdef
/rscrn{freq ang/proc load setscreen}bdef
/macpat{apat copy pop 9.375 patang{1 add 4 mul
 cvi apat exch get exch 1 add 4 mul cvi 7
 sub bitshift 1 and}setscreen setgray}bdef
/d/setdash ldef
/g{false/UseMacFill xdef/FillGray xdef}bdef
/mg{true/UseMacFill xdef FillMac copy pop/FillGray xdef}bdef
/G{false/UseMacStroke xdef/StrokeGray xdef}bdef
/MG{true/UseMacStroke xdef StrokeMac copy pop/StrokeGray xdef}bdef
/_i currentflat def
/i{dup 0 eq{pop _i}if setflat}bdef
/j/setlinejoin ldef
/J/setlinecap ldef
/M/setmiterlimit ldef
/w/setlinewidth ldef
/_R{.25 sub round .25 add}bdef
/_r{transform _R exch _R exch itransform}bdef
/m{_r moveto}bdef
/L{_r lineto}bdef
/c{_r curveto}bdef
/_gf{1.0 FillGray sub mul}bdef
/_gs{1.0 StrokeGray sub mul}bdef
/sf{UseMacFill{FillCyan FillMagenta FillYellow FillBlack setcmykcolor
sscrn FillGray FillMac macpat
}{FillGray setgray FillCyan _gf FillMagenta _gf FillYellow _gf
FillBlack _gf setcmykcolor}ifelse}bdef
/ss{UseMacStroke{StrokeCyan StrokeMagenta StrokeYellow  StrokeBlack
setcmykcolor sscrn StrokeGray StrokeMac macpat
}{StrokeGray setgray StrokeCyan _gs StrokeMagenta _gs  StrokeYellow _gs
StrokeBlack _gs setcmykcolor}ifelse}bdef
/F{sf eofill UseMacFill{rscrn}if}bdef
/f{closepath F}bdef
/S{ss stroke UseMacStroke{rscrn}if}bdef
/s{closepath S}bdef
/B{gsave F grestore S}bdef
/b{closepath B}bdef
/N/newpath ldef
/n/N ldef
/sh{currentpoint 3 -1 roll show 3 -1 roll add moveto}bdef
/NewCodes 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
NewCodes 0 32 getinterval astore pop
NewCodes 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval NewCodes dup 39/quotesingle put 96/grave
put /Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registeCyan/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal
/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright
/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl
/daggerdbl/periodcenteCyan/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
NewCodes 128 128 getinterval astore pop
/cd{dup maxlength dict/NF xdef{1 index/FID ne{NF 3 1 roll put}{pop
pop}ifelse}forall NF}bdef
/rc{dup cvn/NewName xdef (|______)  anchorsearch{pop findfont cd
dup/Encoding NewCodes put NewName exch definefont}if pop}bdef
/rfnt{dup FontDirectory exch known{pop}{rc}ifelse}bdef
/sfnt{findfont exch scalefont setfont}bdef
/mfnt{findfont exch makefont setfont}bdef
/oshow{/str2 xdef .1 w 0 1 str2 length 1 sub{str2  exch 1 getinterval
false charpath currentpoint stroke m}for}bdef
/ktx {newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
$3 $2 moveto $4 show
$1 0 gt { $1 2 div w 0 $1 rmoveto $3 $2 $1 add lineto stroke } if }bdef
/tx{newpath /$1 xdef /$2 xdef /$3 xdef /$4 xdef
dup /$5 xdef
0 1 $4 length 1 sub{$4 exch 1 getinterval exch $2 moveto $3} for
$1 0 gt { $1 2 div w 0 $1 rmoveto $5 $2 $1 add lineto stroke } if}bdef
/showsym {moveto
gsave
/ch xdef
currentpoint initmatrix translate 0 0 moveto
currentfont /FontName get /Courier eq
ch exch charpath flattenpath pathbbox
/ury xdef /urx xdef /lly xdef /llx xdef
urx llx sub -2 div llx sub
ury lly sub -2 div lly sub
grestore
rmoveto ch show} def
/ps2mac{1 -1 scale
neg 0 exch translate} bdef
/mac2ps{0 exch translate
1 -1 scale} bdef
/xpat{gsave
setcmykcolor eofill
grestore
gsave
FillCyan FillMagenta FillYellow FillBlack setcmykcolor
eoclip
/thepat xdef
/right xdef/bottom xdef/left xdef/top xdef
/sizev xdef /sizeh xdef
/shrink exch 72 div def
/howmanywide left right sub abs cvi sizeh idiv 1 add shrink mul 1 add
cvi def
/howmanydown bottom top sub abs cvi sizev idiv 1 add shrink mul 1 add
cvi def left top translate
sizeh shrink div sizev shrink div scale
howmanydown {gsave
howmanywide {sizeh sizev true [sizeh 0 0 sizev 0 0] {thepat} imagemask
1 0 translate} repeat
grestore
0 1 translate} repeat
grestore} bdef
/drawrect{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $t m $r $t L $r $b L $l $b L closepath} bdef
/drawdiamond{/$r xdef
/$b xdef
/$l xdef
/$t xdef
$l $r add 2 div $t m
$l $t $b add 2 div L
$l $r add 2 div $b L
$r $t $b add 2 div L closepath} bdef
/ellipse{newpath/savematrix matrix currentmatrix def
translate scale 0 0 1 5 -2 roll arc savematrix setmatrix}bdef
/drawcircle{/$r xdef
/$b xdef
/$l xdef
/$t xdef
0 360 $r $l sub 2 div $t $b sub 2 div $r $l add 2 div $b $t add 2 div
ellipse} bdef /dofill{gsave 1 setlinewidth eoclip
/$drawit xdef
/$steps xdef
/$cv xdef /$ch xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$tstep $t $cv sub $steps div def
/$bstep $b $cv sub $steps div def
/$lstep $l $ch sub $steps div def
/$rstep $r $ch sub $steps div def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$t $l $b $r $drawit eofill
/$t $t  $tstep sub def /$l $l $lstep sub def /$b $b $bstep sub def /$r
$r $rstep sub def /$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/dolfill {gsave 1 setlinewidth eoclip
1 sub /$steps xdef
/$r xdef /$b xdef /$l xdef /$t xdef
/$type xdef
1 eq /$isdouble xdef
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$type 1 eq{/$fromx $l def /$fromy $t def /$tox $r def /$toy $t def
/$stepx 0 def /$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth}
if $type 2 eq{/$fromx $l def /$fromy $t def /$tox $l def /$toy $b def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def /$stepy 0 def
$stepx abs $stepy abs gt { $stepx } { $stepy } ifelse abs setlinewidth}
if $type 3 eq{/$fromx $l $r $l sub 2 div sub def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt  { $stepx } { $stepy } ifelse abs 2 mul
setlinewidth} if $type 4 eq{/$fromx $r $r $l sub 2 div add def
/$fromy $t $b add 2 div def
/$tox $r $l add 2 div def
/$toy $t $t $b sub 2 div add def
/$stepx $r $l sub $steps div neg $isdouble { 2 div } if def
/$stepy $t $b sub $steps div $isdouble { 2 div } if def
$stepx abs $stepy abs gt  { $stepx } { $stepy } ifelse abs 2 mul
setlinewidth} if newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
$isdouble{/$cyanStep $cyanStep neg def
/$magentaStep $magentaStep neg def
/$yellowStep $yellowStep neg def
/$blackStep $blackStep neg def
0 1 $steps 1 sub{pop
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def
$cyan $magenta $yellow $black setcmykcolor
$fromx $fromy moveto $tox $toy lineto stroke
/$fromx $fromx $stepx add def
/$fromy $fromy $stepy sub def
/$tox $tox $stepx add def
/$toy $toy $stepy sub def} for} if
grestore} bdef
/myarc {90 exch sub exch 90 exch sub arc} bdef
/arcfill {gsave 1 setlinewidth eoclip
exch dup /$startangle xdef
sub exch dup /$steps xdef
div /$stepsize xdef
/$hight xdef
/$width xdef
/$y xdef
/$x xdef
/$steps $steps 1 sub def
dup /$black xdef exch sub $steps div /$blackStep xdef
dup /$yellow xdef exch sub $steps div /$yellowStep xdef
dup /$magenta xdef exch sub $steps div /$magentaStep xdef
dup /$cyan xdef exch sub $steps div /$cyanStep xdef
$x $y translate
$hight $width gt
{ /$rad $width def 1 $hight $width div scale }
{ /$rad $hight def $width $hight div 1 scale }
ifelse
1 -1 scale
newpath
0 1 $steps{pop
$cyan $magenta $yellow $black setcmykcolor
0 0 moveto
0 0 $rad $startangle dup $stepsize add dup /$startangle xdef myarc
closepath eofill
/$cyan $cyan $cyanStep sub def
/$magenta $magenta $magentaStep sub def
/$yellow $yellow $yellowStep sub def
/$black $black $blackStep sub def} for
grestore} bdef
/currentpacking where{pop false setpacking}if
end
%%EndProcSet
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
gsave
newpath
18 90 m
36 90 L
36 108 L
18 108 L
closepath eoclip
[1 0 0 1 18 90 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [12 0 0 -12 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
grestore
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
123 48 m
465 48 L
465 264 L
123 264 L
123 48 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
123 264 m
126 264 L
S
123 257.828 m
126 257.828 L
S
123 251.656 m
126 251.656 L
S
123 245.484 m
126 245.484 L
S
123 239.312 m
126 239.312 L
S
123 233.141 m
126 233.141 L
S
123 226.969 m
126 226.969 L
S
123 220.797 m
126 220.797 L
S
123 214.625 m
126 214.625 L
S
123 208.457 m
126 208.457 L
S
123 202.285 m
126 202.285 L
S
123 196.113 m
126 196.113 L
S
123 189.941 m
126 189.941 L
S
123 183.77 m
126 183.77 L
S
123 177.598 m
126 177.598 L
S
123 171.426 m
126 171.426 L
S
123 165.254 m
126 165.254 L
S
123 159.082 m
126 159.082 L
S
123 152.914 m
126 152.914 L
S
123 146.742 m
126 146.742 L
S
123 140.57 m
126 140.57 L
S
123 134.398 m
126 134.398 L
S
123 128.227 m
126 128.227 L
S
123 122.055 m
126 122.055 L
S
123 115.883 m
126 115.883 L
S
123 109.711 m
126 109.711 L
S
123 103.539 m
126 103.539 L
S
123 97.371 m
126 97.371 L
S
123 91.199 m
126 91.199 L
S
123 85.027 m
126 85.027 L
S
123 78.855 m
126 78.855 L
S
123 72.684 m
126 72.684 L
S
123 66.512 m
126 66.512 L
S
123 60.34 m
126 60.34 L
S
123 54.168 m
126 54.168 L
S
123 48 m
126 48 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
123 264 m
123 261 L
S
136.152 264 m
136.152 261 L
S
149.305 264 m
149.305 261 L
S
162.461 264 m
162.461 261 L
S
175.613 264 m
175.613 261 L
S
188.766 264 m
188.766 261 L
S
201.922 264 m
201.922 261 L
S
215.074 264 m
215.074 261 L
S
228.23 264 m
228.23 261 L
S
241.383 264 m
241.383 261 L
S
254.535 264 m
254.535 261 L
S
267.691 264 m
267.691 261 L
S
280.844 264 m
280.844 261 L
S
294 264 m
294 261 L
S
307.152 264 m
307.152 261 L
S
320.305 264 m
320.305 261 L
S
333.461 264 m
333.461 261 L
S
346.613 264 m
346.613 261 L
S
359.766 264 m
359.766 261 L
S
372.922 264 m
372.922 261 L
S
386.074 264 m
386.074 261 L
S
399.23 264 m
399.23 261 L
S
412.383 264 m
412.383 261 L
S
425.535 264 m
425.535 261 L
S
438.691 264 m
438.691 261 L
S
451.844 264 m
451.844 261 L
S
465 264 m
465 261 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
123 264 m
129 264 L
S
123 233.141 m
129 233.141 L
S
123 202.285 m
129 202.285 L
S
123 171.426 m
129 171.426 L
S
123 140.57 m
129 140.57 L
S
123 109.711 m
129 109.711 L
S
123 78.855 m
129 78.855 L
S
123 48 m
129 48 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
123 264 m
123 258 L
S
175.613 264 m
175.613 258 L
S
228.23 264 m
228.23 258 L
S
280.844 264 m
280.844 258 L
S
333.461 264 m
333.461 258 L
S
386.074 264 m
386.074 258 L
S
438.691 264 m
438.691 258 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
123 264 m
123 48 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
123 264 m
465 264 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 143.898 79.465 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 250.566 131.793 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 326.25 169.016 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 384.953 197.766 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 432.918 220.156 ] concat
(B) 0 0  showsym
grestore
% Poly line
1 w
0 G
0 0 0 1 CMYK
432.918 221.055 m
143.898 79.492 L
S
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 254.5 ] concat
0.254 14  m (-8.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 100 223.641 ] concat
0.004 14  m (-8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 192.785 ] concat
0.254 14  m (-7.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 100 161.926 ] concat
0.004 14  m (-7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 131.07 ] concat
0.254 14  m (-6.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 100 100.211 ] concat
0.004 14  m (-6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 86 69.355 ] concat
0.254 14  m (-5.5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 100 38.5 ] concat
0.004 14  m (-5) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 118 272 ] concat
0.5 14  m (2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 164.113 272 ] concat
0.25 14  m (2.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 216.73 272 ] concat
0.25 14  m (2.4) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 269.344 272 ] concat
0.25 14  m (2.6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 321.961 272 ] concat
0.25 14  m (2.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 381.074 272 ] concat
0.5 14  m (3) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 427.191 272 ] concat
0.25 14  m (3.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 274.5 301 ] concat
0.336 18  m (ln L) show
grestore
gsave
newpath
34 70 m
73 70 L
73 200 L
34 200 L
closepath eoclip
[0 -1 1 0 34 200 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
38.637 30.652 22.668 10.668 4
(ln\050Im) {show} 23  0 tx
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
57.305
( ) {show} 23  0 tx
63.305
(k) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
76.477
(1) {show} 29  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
85.477
(\051) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [12 0 0 -12 0 0] /|______Helvetica mfnt
grestore
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
122.957 363.648 m
464.957 363.648 L
464.957 579.648 L
122.957 579.648 L
122.957 363.648 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
122.957 579.648 m
125.957 579.648 L
S
122.957 569.828 m
125.957 569.828 L
S
122.957 560.012 m
125.957 560.012 L
S
122.957 550.191 m
125.957 550.191 L
S
122.957 540.375 m
125.957 540.375 L
S
122.957 530.555 m
125.957 530.555 L
S
122.957 520.738 m
125.957 520.738 L
S
122.957 510.918 m
125.957 510.918 L
S
122.957 501.102 m
125.957 501.102 L
S
122.957 491.281 m
125.957 491.281 L
S
122.957 481.465 m
125.957 481.465 L
S
122.957 471.648 m
125.957 471.648 L
S
122.957 461.828 m
125.957 461.828 L
S
122.957 452.012 m
125.957 452.012 L
S
122.957 442.191 m
125.957 442.191 L
S
122.957 432.375 m
125.957 432.375 L
S
122.957 422.555 m
125.957 422.555 L
S
122.957 412.738 m
125.957 412.738 L
S
122.957 402.918 m
125.957 402.918 L
S
122.957 393.102 m
125.957 393.102 L
S
122.957 383.281 m
125.957 383.281 L
S
122.957 373.465 m
125.957 373.465 L
S
122.957 363.648 m
125.957 363.648 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
122.957 579.648 m
122.957 576.648 L
S
129.797 579.648 m
129.797 576.648 L
S
136.637 579.648 m
136.637 576.648 L
S
143.477 579.648 m
143.477 576.648 L
S
150.316 579.648 m
150.316 576.648 L
S
157.156 579.648 m
157.156 576.648 L
S
163.996 579.648 m
163.996 576.648 L
S
170.836 579.648 m
170.836 576.648 L
S
177.676 579.648 m
177.676 576.648 L
S
184.516 579.648 m
184.516 576.648 L
S
191.355 579.648 m
191.355 576.648 L
S
198.195 579.648 m
198.195 576.648 L
S
205.035 579.648 m
205.035 576.648 L
S
211.875 579.648 m
211.875 576.648 L
S
218.715 579.648 m
218.715 576.648 L
S
225.555 579.648 m
225.555 576.648 L
S
232.395 579.648 m
232.395 576.648 L
S
239.234 579.648 m
239.234 576.648 L
S
246.074 579.648 m
246.074 576.648 L
S
252.914 579.648 m
252.914 576.648 L
S
259.754 579.648 m
259.754 576.648 L
S
266.594 579.648 m
266.594 576.648 L
S
273.434 579.648 m
273.434 576.648 L
S
280.273 579.648 m
280.273 576.648 L
S
287.113 579.648 m
287.113 576.648 L
S
293.957 579.648 m
293.957 576.648 L
S
300.797 579.648 m
300.797 576.648 L
S
307.637 579.648 m
307.637 576.648 L
S
314.477 579.648 m
314.477 576.648 L
S
321.316 579.648 m
321.316 576.648 L
S
328.156 579.648 m
328.156 576.648 L
S
334.996 579.648 m
334.996 576.648 L
S
341.836 579.648 m
341.836 576.648 L
S
348.676 579.648 m
348.676 576.648 L
S
355.516 579.648 m
355.516 576.648 L
S
362.355 579.648 m
362.355 576.648 L
S
369.195 579.648 m
369.195 576.648 L
S
376.035 579.648 m
376.035 576.648 L
S
382.875 579.648 m
382.875 576.648 L
S
389.715 579.648 m
389.715 576.648 L
S
396.555 579.648 m
396.555 576.648 L
S
403.395 579.648 m
403.395 576.648 L
S
410.234 579.648 m
410.234 576.648 L
S
417.074 579.648 m
417.074 576.648 L
S
423.914 579.648 m
423.914 576.648 L
S
430.754 579.648 m
430.754 576.648 L
S
437.594 579.648 m
437.594 576.648 L
S
444.434 579.648 m
444.434 576.648 L
S
451.273 579.648 m
451.273 576.648 L
S
458.113 579.648 m
458.113 576.648 L
S
464.953 579.648 m
464.953 576.648 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
122.957 579.648 m
128.957 579.648 L
S
122.957 540.375 m
128.957 540.375 L
S
122.957 501.102 m
128.957 501.102 L
S
122.957 461.828 m
128.957 461.828 L
S
122.957 422.555 m
128.957 422.555 L
S
122.957 383.281 m
128.957 383.281 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
122.957 579.648 m
122.957 573.648 L
S
157.156 579.648 m
157.156 573.648 L
S
191.355 579.648 m
191.355 573.648 L
S
225.555 579.648 m
225.555 573.648 L
S
259.754 579.648 m
259.754 573.648 L
S
293.957 579.648 m
293.957 573.648 L
S
328.156 579.648 m
328.156 573.648 L
S
362.355 579.648 m
362.355 573.648 L
S
396.555 579.648 m
396.555 573.648 L
S
430.754 579.648 m
430.754 573.648 L
S
464.953 579.648 m
464.953 573.648 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
122.957 579.648 m
122.957 363.648 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
122.957 579.648 m
464.957 579.648 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
144.91 380.52 m
144.91 390.078 L
S
142.91 380.52 m
146.91 380.52 L
S
142.91 390.078 m
146.91 390.078 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
266.758 446.012 m
266.758 469.566 L
S
264.758 446.012 m
268.758 446.012 L
S
264.758 469.566 m
268.758 469.566 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
341.688 502.355 m
341.688 522.523 L
S
339.688 502.355 m
343.688 502.355 L
S
339.688 522.523 m
343.688 522.523 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
394.633 529.027 m
394.633 572.57 L
S
392.633 529.027 m
396.633 529.027 L
S
392.633 572.57 m
396.633 572.57 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
435.043 524.93 m
435.043 569.434 L
S
433.043 524.93 m
437.043 524.93 L
S
433.043 569.434 m
437.043 569.434 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 144.91 385.297 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 266.758 457.789 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 341.688 512.438 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 394.633 550.801 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 435.043 547.18 ] concat
(B) 0 0  showsym
grestore
% Poly line
1 w
0 G
0 0 0 1 CMYK
435.043 551.059 m
394.633 531.723 L
341.688 506.391 L
266.758 470.539 L
225.555 450.824 L
S
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.957 570.148 ] concat
0.254 14  m (-1.45) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.957 530.875 ] concat
0.254 14  m (-1.43) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.957 491.602 ] concat
0.254 14  m (-1.41) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.957 452.328 ] concat
0.254 14  m (-1.39) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.957 413.055 ] concat
0.254 14  m (-1.37) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 76.957 373.781 ] concat
0.254 14  m (-1.35) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 111.457 587.648 ] concat
0.25 14  m (0.7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 141.156 587.648 ] concat
0.25 14  m (0.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 179.855 587.648 ] concat
0.25 14  m (0.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 209.555 587.648 ] concat
0.25 14  m (0.85) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 248.254 587.648 ] concat
0.25 14  m (0.9) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 277.957 587.648 ] concat
0.25 14  m (0.95) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 323.156 587.648 ] concat
0.5 14  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 346.355 587.648 ] concat
0.25 14  m (1.05) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 385.055 587.648 ] concat
0.25 14  m (1.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 414.754 587.648 ] concat
0.25 14  m (1.15) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 453.453 587.648 ] concat
0.25 14  m (1.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 254.953 616.648 ] concat
0.016 18  m (ln \050ln L\051) show
grestore
gsave
newpath
33.957 388.648 m
74.957 388.648 L
74.957 541.648 L
33.957 541.648 L
closepath eoclip
[0 -1 1 0 33.957 541.648 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
36.652 28.668 22.668 10.668 4
(ln \050L) {show} 26  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
51.312
(2) {show} 14  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
86.965 68.297 60.312
(Im) {show} 26  0 tx
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
92.965
(k) {show} 26  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
106.137
(1) {show} 32  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
115.137
(\051) {show} 26  0 tx
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [18 0 0 -18 0 0] /|______Helvetica mfnt
grestore
gsave
newpath
402 72 m
460 72 L
460 102 L
402 102 L
closepath eoclip
[1 0 0 1 402 72 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
22.637 11.984 4
(\050a\051) {show} 18  0 tx
grestore
gsave
newpath
402.172 386.172 m
460.172 386.172 L
460.172 413.172 L
402.172 413.172 L
closepath eoclip
[1 0 0 1 402.172 386.172 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
23.984 11.984 4
(\050b\051) {show} 18  0 tx
grestore
gsave
newpath
254 676 m
376 676 L
376 714 L
254 714 L
closepath eoclip
[1 0 0 1 254 676 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [36 0 0 -36 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
70.02 61.02 52.02 34.02 24.02 4
(Fig. 1) {show} 27  0 tx
grestore
%%Trailer
end
showpage
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
% Rect
1 w
0 G
0 g
0 0 1 0 cmyk
0 0 0 0 CMYK
108 156.5 m
450 156.5 L
450 177.5 L
108 177.5 L
108 156.5 L
b
% Chart
% Rect
1 w
0 G
0 0 0 0 cmyk
0 0 0 1 CMYK
108 66 m
450 66 L
450 282 L
108 282 L
108 66 L
s
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
108 282 m
111 282 L
S
108 273.359 m
111 273.359 L
S
108 264.719 m
111 264.719 L
S
108 256.078 m
111 256.078 L
S
108 247.438 m
111 247.438 L
S
108 238.797 m
111 238.797 L
S
108 230.156 m
111 230.156 L
S
108 221.52 m
111 221.52 L
S
108 212.879 m
111 212.879 L
S
108 204.238 m
111 204.238 L
S
108 195.598 m
111 195.598 L
S
108 186.957 m
111 186.957 L
S
108 178.316 m
111 178.316 L
S
108 169.68 m
111 169.68 L
S
108 161.039 m
111 161.039 L
S
108 152.398 m
111 152.398 L
S
108 143.758 m
111 143.758 L
S
108 135.117 m
111 135.117 L
S
108 126.477 m
111 126.477 L
S
108 117.84 m
111 117.84 L
S
108 109.199 m
111 109.199 L
S
108 100.559 m
111 100.559 L
S
108 91.918 m
111 91.918 L
S
108 83.277 m
111 83.277 L
S
108 74.637 m
111 74.637 L
S
108 65.996 m
111 65.996 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
108 282 m
108 279 L
S
125.098 282 m
125.098 279 L
S
142.199 282 m
142.199 279 L
S
159.297 282 m
159.297 279 L
S
176.398 282 m
176.398 279 L
S
193.5 282 m
193.5 279 L
S
210.598 282 m
210.598 279 L
S
227.699 282 m
227.699 279 L
S
244.797 282 m
244.797 279 L
S
261.898 282 m
261.898 279 L
S
279 282 m
279 279 L
S
296.098 282 m
296.098 279 L
S
313.199 282 m
313.199 279 L
S
330.297 282 m
330.297 279 L
S
347.398 282 m
347.398 279 L
S
364.5 282 m
364.5 279 L
S
381.598 282 m
381.598 279 L
S
398.699 282 m
398.699 279 L
S
415.797 282 m
415.797 279 L
S
432.898 282 m
432.898 279 L
S
450 282 m
450 279 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
108 282 m
114 282 L
S
108 238.797 m
114 238.797 L
S
108 195.598 m
114 195.598 L
S
108 152.398 m
114 152.398 L
S
108 109.199 m
114 109.199 L
S
108 65.996 m
114 65.996 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
108 282 m
108 276 L
S
142.199 282 m
142.199 276 L
S
176.398 282 m
176.398 276 L
S
210.598 282 m
210.598 276 L
S
244.797 282 m
244.797 276 L
S
279 282 m
279 276 L
S
313.199 282 m
313.199 276 L
S
347.398 282 m
347.398 276 L
S
381.598 282 m
381.598 276 L
S
415.797 282 m
415.797 276 L
S
450 282 m
450 276 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
108 282 m
108 66 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
108 282 m
450 282 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
142.199 142.246 m
142.199 169.031 L
S
140.199 142.246 m
144.199 142.246 L
S
140.199 169.031 m
144.199 169.031 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
210.598 121.293 m
210.598 181.344 L
S
208.598 121.293 m
212.598 121.293 L
S
208.598 181.344 m
212.598 181.344 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
279 176.59 m
279 215.039 L
S
277 176.59 m
281 176.59 L
S
277 215.039 m
281 215.039 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
347.398 126.047 m
347.398 201.645 L
S
345.398 126.047 m
349.398 126.047 L
S
345.398 201.645 m
349.398 201.645 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
415.797 138.789 m
415.797 245.062 L
S
413.797 138.789 m
417.797 138.789 L
S
413.797 245.062 m
417.797 245.062 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 142.199 155.637 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 210.598 151.316 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 279 195.812 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 347.398 163.848 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 415.797 191.926 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 77 272.5 ] concat
0.25 14  m (0.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 77 229.297 ] concat
0.25 14  m (0.4) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 77 186.098 ] concat
0.25 14  m (0.6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 77 142.898 ] concat
0.25 14  m (0.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 90 99.699 ] concat
0.5 14  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 77 56.496 ] concat
0.25 14  m (1.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 103 290 ] concat
0.5 14  m (6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 137.199 290 ] concat
0.5 14  m (8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 166.898 290 ] concat
0.5 14  m (10) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 201.098 290 ] concat
0.5 14  m (12) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 235.297 290 ] concat
0.5 14  m (14) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 269.5 290 ] concat
0.5 14  m (16) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 303.699 290 ] concat
0.5 14  m (18) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 337.898 290 ] concat
0.5 14  m (20) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 372.098 290 ] concat
0.5 14  m (22) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 406.297 290 ] concat
0.5 14  m (24) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 440.5 290 ] concat
0.5 14  m (26) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 273.75 321 ] concat
0.168 18  m (L) show
grestore
% Line
0 G
1 w
0 0 0 1 CMYK
108 156 m
450 156 L
S
gsave
newpath
28.5 124.5 m
70.5 124.5 L
70.5 183.5 L
28.5 183.5 L
closepath eoclip
[0 -1 1 0 28.5 183.5 ] concat
0 0 0 1 setcmykcolor
(Symbol) rfnt [24 0 0 -24 0 0] /Symbol mfnt
0 0 0 1 setcmykcolor
4
(j) {show} 23  0 tx
0 0 0 1 setcmykcolor
(Symbol) rfnt [18 0 0 -18 0 0] /Symbol mfnt
31.965 27.465 18.465
(1,2) {show} 32  0 tx
0 0 0 1 setcmykcolor
(Symbol) rfnt [18 0 0 -18 0 0] /Symbol mfnt
grestore
gsave
newpath
228 376 m
326 376 L
326 426 L
228 426 L
closepath eoclip
[1 0 0 1 228 376 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [36 0 0 -36 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
70.02 61.02 52.02 34.02 24.02 4
(Fig. 2) {show} 27  0 tx
grestore
%%Trailer
end
showpage
%%BeginSetup
DeltaGraphPro begin 2 setmiterlimit n
1 -1 scale 0 -780 translate
%%EndSetup
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
128.176 50.941 m
470.176 50.941 L
470.176 266.941 L
128.176 266.941 L
128.176 50.941 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
128.176 266.941 m
131.176 266.941 L
S
128.176 259.086 m
131.176 259.086 L
S
128.176 251.23 m
131.176 251.23 L
S
128.176 243.375 m
131.176 243.375 L
S
128.176 235.52 m
131.176 235.52 L
S
128.176 227.668 m
131.176 227.668 L
S
128.176 219.812 m
131.176 219.812 L
S
128.176 211.957 m
131.176 211.957 L
S
128.176 204.102 m
131.176 204.102 L
S
128.176 196.25 m
131.176 196.25 L
S
128.176 188.395 m
131.176 188.395 L
S
128.176 180.539 m
131.176 180.539 L
S
128.176 172.684 m
131.176 172.684 L
S
128.176 164.832 m
131.176 164.832 L
S
128.176 156.977 m
131.176 156.977 L
S
128.176 149.121 m
131.176 149.121 L
S
128.176 141.266 m
131.176 141.266 L
S
128.176 133.414 m
131.176 133.414 L
S
128.176 125.559 m
131.176 125.559 L
S
128.176 117.703 m
131.176 117.703 L
S
128.176 109.848 m
131.176 109.848 L
S
128.176 101.992 m
131.176 101.992 L
S
128.176 94.141 m
131.176 94.141 L
S
128.176 86.285 m
131.176 86.285 L
S
128.176 78.43 m
131.176 78.43 L
S
128.176 70.574 m
131.176 70.574 L
S
128.176 62.723 m
131.176 62.723 L
S
128.176 54.867 m
131.176 54.867 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
128.176 266.941 m
128.176 263.941 L
S
141.328 266.941 m
141.328 263.941 L
S
154.48 266.941 m
154.48 263.941 L
S
167.637 266.941 m
167.637 263.941 L
S
180.789 266.941 m
180.789 263.941 L
S
193.941 266.941 m
193.941 263.941 L
S
207.098 266.941 m
207.098 263.941 L
S
220.25 266.941 m
220.25 263.941 L
S
233.406 266.941 m
233.406 263.941 L
S
246.559 266.941 m
246.559 263.941 L
S
259.711 266.941 m
259.711 263.941 L
S
272.867 266.941 m
272.867 263.941 L
S
286.02 266.941 m
286.02 263.941 L
S
299.176 266.941 m
299.176 263.941 L
S
312.328 266.941 m
312.328 263.941 L
S
325.48 266.941 m
325.48 263.941 L
S
338.637 266.941 m
338.637 263.941 L
S
351.789 266.941 m
351.789 263.941 L
S
364.941 266.941 m
364.941 263.941 L
S
378.098 266.941 m
378.098 263.941 L
S
391.25 266.941 m
391.25 263.941 L
S
404.406 266.941 m
404.406 263.941 L
S
417.559 266.941 m
417.559 263.941 L
S
430.711 266.941 m
430.711 263.941 L
S
443.867 266.941 m
443.867 263.941 L
S
457.02 266.941 m
457.02 263.941 L
S
470.176 266.941 m
470.176 263.941 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
128.176 266.941 m
134.176 266.941 L
S
128.176 227.668 m
134.176 227.668 L
S
128.176 188.395 m
134.176 188.395 L
S
128.176 149.121 m
134.176 149.121 L
S
128.176 109.848 m
134.176 109.848 L
S
128.176 70.574 m
134.176 70.574 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
128.176 266.941 m
128.176 260.941 L
S
180.789 266.941 m
180.789 260.941 L
S
233.406 266.941 m
233.406 260.941 L
S
286.02 266.941 m
286.02 260.941 L
S
338.637 266.941 m
338.637 260.941 L
S
391.25 266.941 m
391.25 260.941 L
S
443.867 266.941 m
443.867 260.941 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
128.176 266.941 m
128.176 50.941 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
128.176 266.941 m
470.176 266.941 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
149.074 74.684 m
149.074 74.797 L
S
147.074 74.684 m
151.074 74.684 L
S
147.074 74.797 m
151.074 74.797 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
255.742 123.812 m
255.742 124.102 L
S
253.742 123.812 m
257.742 123.812 L
S
253.742 124.102 m
257.742 124.102 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
331.426 158.453 m
331.426 158.707 L
S
329.426 158.453 m
333.426 158.453 L
S
329.426 158.707 m
333.426 158.707 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
390.129 185.348 m
390.129 185.766 L
S
388.129 185.348 m
392.129 185.348 L
S
388.129 185.766 m
392.129 185.766 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
438.094 207.723 m
438.094 208.273 L
S
436.094 207.723 m
440.094 207.723 L
S
436.094 208.273 m
440.094 208.273 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 149.074 74.742 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 255.742 123.957 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 331.426 158.578 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 390.129 185.559 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 438.094 208 ] concat
(B) 0 0  showsym
grestore
% Poly line
1 w
0 G
0 0 0 1 CMYK
438.094 207.75 m
390.129 185.676 L
331.426 158.664 L
255.742 123.832 L
149.074 74.746 L
S
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 96.176 257.441 ] concat
0.004 14  m (-11) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 96.176 218.168 ] concat
0.004 14  m (-10) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 105.176 178.895 ] concat
0.004 14  m (-9) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 105.176 139.621 ] concat
0.004 14  m (-8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 105.176 100.348 ] concat
0.004 14  m (-7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 105.176 61.074 ] concat
0.004 14  m (-6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 123.176 274.941 ] concat
0.5 14  m (2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 169.289 274.941 ] concat
0.25 14  m (2.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 221.906 274.941 ] concat
0.25 14  m (2.4) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 274.52 274.941 ] concat
0.25 14  m (2.6) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 327.137 274.941 ] concat
0.25 14  m (2.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 386.25 274.941 ] concat
0.5 14  m (3) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 432.367 274.941 ] concat
0.25 14  m (3.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 276.676 303.941 ] concat
3.336 18  m (ln L) show
grestore
gsave
newpath
55.176 96.328 m
87.176 96.328 L
87.176 214.676 L
55.176 214.676 L
closepath eoclip
[0 -1 1 0 55.176 214.676 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
63.305 57.305 38.637 30.652 22.668 10.668 4
(ln\050Im h) {show} 18  0 tx
0 0 0 1 setcmykcolor
(Symbol) rfnt [18 0 0 -18 0 0] /Symbol mfnt
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
75.305
(1) {show} 24  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
84.305
(\051) {show} 18  0 tx
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [12 0 0 -12 0 0] /|______Helvetica mfnt
grestore
% Chart
% Rect
1 w
0 G
1 g
0 0 0 0 cmyk
0 0 0 1 CMYK
127.285 358.977 m
469.285 358.977 L
469.285 574.977 L
127.285 574.977 L
127.285 358.977 L
b
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
127.285 574.977 m
130.285 574.977 L
S
127.285 566.668 m
130.285 566.668 L
S
127.285 558.359 m
130.285 558.359 L
S
127.285 550.051 m
130.285 550.051 L
S
127.285 541.742 m
130.285 541.742 L
S
127.285 533.438 m
130.285 533.438 L
S
127.285 525.129 m
130.285 525.129 L
S
127.285 516.82 m
130.285 516.82 L
S
127.285 508.512 m
130.285 508.512 L
S
127.285 500.207 m
130.285 500.207 L
S
127.285 491.898 m
130.285 491.898 L
S
127.285 483.59 m
130.285 483.59 L
S
127.285 475.281 m
130.285 475.281 L
S
127.285 466.977 m
130.285 466.977 L
S
127.285 458.668 m
130.285 458.668 L
S
127.285 450.359 m
130.285 450.359 L
S
127.285 442.051 m
130.285 442.051 L
S
127.285 433.742 m
130.285 433.742 L
S
127.285 425.438 m
130.285 425.438 L
S
127.285 417.129 m
130.285 417.129 L
S
127.285 408.82 m
130.285 408.82 L
S
127.285 400.512 m
130.285 400.512 L
S
127.285 392.207 m
130.285 392.207 L
S
127.285 383.898 m
130.285 383.898 L
S
127.285 375.59 m
130.285 375.59 L
S
127.285 367.281 m
130.285 367.281 L
S
127.285 358.977 m
130.285 358.977 L
S
% Poly line
0.25 w
0 G
0 0 0 1 CMYK
127.285 574.977 m
127.285 571.977 L
S
134.125 574.977 m
134.125 571.977 L
S
140.965 574.977 m
140.965 571.977 L
S
147.805 574.977 m
147.805 571.977 L
S
154.645 574.977 m
154.645 571.977 L
S
161.484 574.977 m
161.484 571.977 L
S
168.324 574.977 m
168.324 571.977 L
S
175.164 574.977 m
175.164 571.977 L
S
182.004 574.977 m
182.004 571.977 L
S
188.844 574.977 m
188.844 571.977 L
S
195.684 574.977 m
195.684 571.977 L
S
202.523 574.977 m
202.523 571.977 L
S
209.363 574.977 m
209.363 571.977 L
S
216.203 574.977 m
216.203 571.977 L
S
223.043 574.977 m
223.043 571.977 L
S
229.883 574.977 m
229.883 571.977 L
S
236.723 574.977 m
236.723 571.977 L
S
243.562 574.977 m
243.562 571.977 L
S
250.402 574.977 m
250.402 571.977 L
S
257.242 574.977 m
257.242 571.977 L
S
264.082 574.977 m
264.082 571.977 L
S
270.922 574.977 m
270.922 571.977 L
S
277.762 574.977 m
277.762 571.977 L
S
284.602 574.977 m
284.602 571.977 L
S
291.441 574.977 m
291.441 571.977 L
S
298.285 574.977 m
298.285 571.977 L
S
305.125 574.977 m
305.125 571.977 L
S
311.965 574.977 m
311.965 571.977 L
S
318.805 574.977 m
318.805 571.977 L
S
325.645 574.977 m
325.645 571.977 L
S
332.484 574.977 m
332.484 571.977 L
S
339.324 574.977 m
339.324 571.977 L
S
346.164 574.977 m
346.164 571.977 L
S
353.004 574.977 m
353.004 571.977 L
S
359.844 574.977 m
359.844 571.977 L
S
366.684 574.977 m
366.684 571.977 L
S
373.523 574.977 m
373.523 571.977 L
S
380.363 574.977 m
380.363 571.977 L
S
387.203 574.977 m
387.203 571.977 L
S
394.043 574.977 m
394.043 571.977 L
S
400.883 574.977 m
400.883 571.977 L
S
407.723 574.977 m
407.723 571.977 L
S
414.562 574.977 m
414.562 571.977 L
S
421.402 574.977 m
421.402 571.977 L
S
428.242 574.977 m
428.242 571.977 L
S
435.082 574.977 m
435.082 571.977 L
S
441.922 574.977 m
441.922 571.977 L
S
448.762 574.977 m
448.762 571.977 L
S
455.602 574.977 m
455.602 571.977 L
S
462.441 574.977 m
462.441 571.977 L
S
469.281 574.977 m
469.281 571.977 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
127.285 574.977 m
133.285 574.977 L
S
127.285 541.742 m
133.285 541.742 L
S
127.285 508.512 m
133.285 508.512 L
S
127.285 475.281 m
133.285 475.281 L
S
127.285 442.051 m
133.285 442.051 L
S
127.285 408.82 m
133.285 408.82 L
S
127.285 375.59 m
133.285 375.59 L
S
% Poly line
0.5 w
0 G
0 0 0 1 CMYK
127.285 574.977 m
127.285 568.977 L
S
161.484 574.977 m
161.484 568.977 L
S
195.684 574.977 m
195.684 568.977 L
S
229.883 574.977 m
229.883 568.977 L
S
264.082 574.977 m
264.082 568.977 L
S
298.285 574.977 m
298.285 568.977 L
S
332.484 574.977 m
332.484 568.977 L
S
366.684 574.977 m
366.684 568.977 L
S
400.883 574.977 m
400.883 568.977 L
S
435.082 574.977 m
435.082 568.977 L
S
469.281 574.977 m
469.281 568.977 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
127.285 574.977 m
127.285 358.977 L
S
% Line
0 G
1 w
0 0 0 1 CMYK
127.285 574.977 m
469.285 574.977 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
149.238 385.988 m
149.238 390.832 L
S
147.238 385.988 m
151.238 385.988 L
S
147.238 390.832 m
151.238 390.832 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
271.086 443.492 m
271.086 455.684 L
S
269.086 443.492 m
273.086 443.492 L
S
269.086 455.684 m
273.086 455.684 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
346.016 474.953 m
346.016 485.707 L
S
344.016 474.953 m
348.016 474.953 L
S
344.016 485.707 m
348.016 485.707 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
398.961 500.672 m
398.961 518.301 L
S
396.961 500.672 m
400.961 500.672 L
S
396.961 518.301 m
400.961 518.301 L
S
% Poly line
1 w
0 G
0 0 0 1 CMYK
439.371 538.5 m
439.371 561.746 L
S
437.371 538.5 m
441.371 538.5 L
S
437.371 561.746 m
441.371 561.746 L
S
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 149.238 388.41 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 271.086 449.59 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 346.016 480.332 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 398.961 509.488 ] concat
(B) 0 0  showsym
grestore
0 0 0 1 setcmykcolor
(|______DeltaSymbol) rfnt [12 0 0 -12 0 0] /|______DeltaSymbol mfnt
gsave
[1 0 0 1 439.371 550.125 ] concat
(B) 0 0  showsym
grestore
% Poly line
1 w
0 G
0 0 0 1 CMYK
439.371 542.629 m
398.961 518.09 L
346.016 485.934 L
271.086 440.43 L
229.883 415.41 L
S
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 87.285 565.477 ] concat
0.25 14  m (0.02) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 87.285 532.242 ] concat
0.25 14  m (0.04) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 87.285 499.012 ] concat
0.25 14  m (0.06) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 87.285 465.781 ] concat
0.25 14  m (0.08) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 96.285 432.551 ] concat
0.25 14  m (0.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 87.285 399.32 ] concat
0.25 14  m (0.12) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 87.285 366.09 ] concat
0.25 14  m (0.14) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 115.785 582.977 ] concat
0.25 14  m (0.7) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 145.484 582.977 ] concat
0.25 14  m (0.75) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 184.184 582.977 ] concat
0.25 14  m (0.8) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 213.883 582.977 ] concat
0.25 14  m (0.85) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 252.582 582.977 ] concat
0.25 14  m (0.9) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 282.285 582.977 ] concat
0.25 14  m (0.95) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 327.484 582.977 ] concat
0.5 14  m (1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 350.684 582.977 ] concat
0.25 14  m (1.05) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 389.383 582.977 ] concat
0.25 14  m (1.1) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 419.082 582.977 ] concat
0.25 14  m (1.15) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 457.781 582.977 ] concat
0.25 14  m (1.2) show
grestore
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
gsave
[1 0 0 1 259.281 611.977 ] concat
0.016 18  m (ln \050ln L\051) show
grestore
gsave
newpath
50.199 375.363 m
86.199 375.363 L
86.199 525.887 L
50.199 525.887 L
closepath eoclip
[0 -1 1 0 50.199 525.887 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
36.652 28.668 22.668 10.668 4
(ln \050L) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
51.312
(3) {show} 14  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
92.965 86.965 68.297 60.312
(Im h) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [18 0 0 -18 0 0] /|______Times-Roman mfnt
104.965
(1) {show} 29  0 tx
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
113.965
(\051) {show} 23  0 tx
0 0 0 1 setcmykcolor
(|______Helvetica) rfnt [18 0 0 -18 0 0] /|______Helvetica mfnt
grestore
gsave
newpath
249.605 683.992 m
419.691 683.992 L
419.691 744.512 L
249.605 744.512 L
closepath eoclip
[1 0 0 1 249.605 683.992 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [36 0 0 -36 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
70.02 61.02 52.02 34.02 24.02 4
(Fig. 3) {show} 27  0 tx
grestore
gsave
newpath
418.863 378.168 m
475.559 378.168 L
475.559 410.344 L
418.863 410.344 L
closepath eoclip
[1 0 0 1 418.863 378.168 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
23.984 11.984 4
(\050b\051) {show} 18  0 tx
grestore
gsave
newpath
418.863 66.34 m
475.559 66.34 L
475.559 92.34 L
418.863 92.34 L
closepath eoclip
[1 0 0 1 418.863 66.34 ] concat
0 0 0 1 setcmykcolor
(|______Times-Roman) rfnt [24 0 0 -24 0 0] /|______Times-Roman mfnt
0 0 0 1 setcmykcolor
22.637 11.984 4
(\050a\051) {show} 18  0 tx
grestore
%%Trailer
end
showpage
